Shear, pure and simple

In a 2012 article in the International Journal of Non-Linear Mechanics, Destrade et al. showed that for nonlinear elastic materials satisfying Truesdell's so-called empirical inequalities, the deformation corresponding to a Cauchy pure shear stress is not a simple shear. Similar results can be found in a 2011 article of L. A. Mihai and A. Goriely. We confirm their results under weakened assumptions and consider the case of a shear load, i.e. a Biot pure shear stress. In addition, conditions under which Cauchy pure shear stresses correspond to (idealized) pure shear stretch tensors are stated and a new notion of idealized finite simple shear is introduced, showing that for certain classes of nonlinear materials, the results by Destrade et al. can be simplified considerably.

==> tikz/tikz_DecompositionSimpleShear.tex <==
\input{tikz/deformationLibrary.tex}

\OmegaSetDefaults
\OmegaSetGridSize{.4}{.4}
\OmegaSetOutlineSampleCount{5}
\OmegaSetGridSampleCount{5}
\OmegaSetOutlineStyle{thick, color=black}
\OmegaSetShadingStyle{left color = lightgray, right color = black, opacity = .0}
\OmegaSetGridStyle{help lines}
\OmegaSetOutlineToRectangle{0}{0}{2}{2}
%\OmegaSetOutlineToUnitCircle

\OmegaSetDeformationToId
\OmegaSetSharpOutline
%\OmegaSetSmoothOutline
%\OmegaDraw

\definecolor{darkgreen}{rgb}{0.15,0.5,0.15}
\definecolor{darkred}{rgb}{1,0.15,0.15}


\def\a{0.4}
\def\g{0.6}
\begin{scope}[declare function={
        deformEpsx(\x,\y)=\x+\g/2*\y;
        deformEpsy(\x,\y)=\g/2*\x+\y;
        deformFx(\x,\y)=\x+\g*\y;
        deformFy(\x,\y)=\y;
 	}]


	\begin{scope}[xshift=0, yshift=0]

		\begin{scope}[xshift=0, yshift=0]
			\OmegaDraw
			\coordinate (a1) at (2.3,1.5);
			\coordinate (b1) at (2.3,0.5);
		\end{scope}

		\begin{scope}[xshift=140, yshift=0]
			\draw[lightgray,dashed] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
			\OmegaSetDeformation{deformEpsx}{deformEpsy}
			\OmegaDraw

			\coordinate (a2) at (-0.2,1.5);
  			\coordinate (a3) at (2.8,1.5);

		\end{scope}

		\begin{scope}[xshift=280, yshift=0]
			\draw[lightgray,dashed] (0,0) -- ({deformEpsx(2,0)},{deformEpsy(2,0)}) -- ({deformEpsx(2,2)},{deformEpsy(2,2)}) -- ({deformEpsx(0,2)},{deformEpsy(0,2)}) -- (0,0);

    			\OmegaSetDeformation{deformFx}{deformFy}
			\OmegaDraw
			\draw[darkred] (0,0) -- (0,2);
			%\draw[darkred] (0,1) arc  (90:90-atan(tanh(2*\a)):1) node[pos=0.35,below] {$\scriptsize\vartheta_l$};
			%\draw[darkred] (0,1) arc  (90:90-atan(\g):1) node[pos=0.35,below] {$\scriptsize\vartheta$};
			\draw[darkred] (0,2) -- ({2*\g},2) node[pos=0.5,above] {$\gamma$};


			\coordinate (a4) at (-0.2,1.5);
			\coordinate (b2) at (-0.2,0.5);

		\end{scope}

		\draw[->,thick] (a1) -- (a2) node[pos=0.5, above] {\large $\id+\eps_\gamma$};
		%\draw[->,thick] (a3) -- (a4) node[pos=0.5, above] {\large $\id+\omega+\cdots$};
		\draw[->,thick] (b1) to[out=-30,in=210] node[pos=1, below, yshift=-0.6cm,xshift=0.3cm] {\large $F_\gamma=\id+\eps_\gamma+\omega_\gamma$} (b2);

	\end{scope}


%\draw[->,thick] (-2.4,1.5) .. controls (-0.6,2.2) and (0.6,2.2) ..  (2.4,1.5) node[pos=0.5, above] {\large $F$};
\end{scope}

==> tikz/tikz_PolarDecompositionFiniteSimpleShear1.tex <==
\input{tikz/deformationLibrary.tex}

\OmegaSetDefaults
\OmegaSetGridSize{.4}{.4}
\OmegaSetOutlineSampleCount{5}
\OmegaSetGridSampleCount{5}
\OmegaSetOutlineStyle{thick, color=black}
\OmegaSetShadingStyle{left color = lightgray, right color = black, opacity = .0}
\OmegaSetGridStyle{help lines}
\OmegaSetOutlineToRectangle{0}{0}{2}{2}
%\OmegaSetOutlineToUnitCircle

\OmegaSetDeformationToId
\OmegaSetSharpOutline
%\OmegaSetSmoothOutline
%\OmegaDraw

\definecolor{darkgreen}{rgb}{0.15,0.5,0.15}
\definecolor{darkred}{rgb}{1,0.15,0.15}


\def\a{0.4}
\begin{scope}[declare function={
        deformPx(\x,\y)=cosh(\a)*\x+sinh(\a)*\y;
        deformPy(\x,\y)=sinh(\a)*\x+cosh(\a)*\y;
        deformRx(\x,\y)=(cosh(\a)*\x+sinh(\a)*\y)/sqrt(cosh(2*\a));
        deformRy(\x,\y)=(-sinh(\a)*\x+cosh(\a)*\y)/sqrt(cosh(2*\a));
		deformPRx(\x,\y)=deformPx(deformRx(\x,\y),deformRy(\x,\y));
		deformPRy(\x,\y)=deformPy(deformRx(\x,\y),deformRy(\x,\y));
		deformRPx(\x,\y)=deformRx(deformPx(\x,\y),deformPy(\x,\y));
		deformRPy(\x,\y)=deformRy(deformPx(\x,\y),deformPy(\x,\y));
		deformA(\x,\y)=1/sqrt(cosh(2*\a))*\x;
		deformB(\x,\y)=sqrt(cosh(2*\a))*\y;
 	}]


	\begin{scope}[xshift=0, yshift=0]

		\begin{scope}[xshift=0, yshift=0]
			\OmegaDraw
			\draw[blue,dashed] (1,0) arc (0:0-atan(tanh(\a)):1);
			\draw[blue,dashed] ({0.9*cos(atan(tanh(\a)))}, {-0.9*sin(atan(tanh(\a)))}) -- ({1.1*cos(atan(tanh(\a)))}, {-1.1*sin(atan(tanh(\a)))});
			\coordinate (b1) at (2.3,1.5);
			\coordinate (a1) at (2.3,0.5);
		\end{scope}

		\begin{scope}[xshift=140, yshift=50]
		\draw[lightgray,dashed] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	    		\OmegaSetDeformation{deformA}{deformB}
			\OmegaDraw
			\coordinate (b2) at (-0.2,0.5);
			\coordinate (b3) at (2.3,0.5);

		\end{scope}
		
		\begin{scope}[xshift=140, yshift=-50]
			\draw[lightgray,dashed] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	    		\OmegaSetDeformation{deformRx}{deformRy}
			\OmegaDraw
	  		\draw[blue,thick,->] (1,0) arc (0:0-atan(tanh(\a)):1);
	  		\draw[blue,thick] (0.9,0) -- (1.1,0);
			%  \draw[blue,dashed] (0,0) -- (0,2);
			%\draw[blue,dashed] (0,1) arc (90:90-atan(tanh(\a)):1);
			\draw[-|,dashed,darkgreen] (0,0) -- (2,2);
			\draw[|-|,dashed,darkgreen] (-1,1) -- (1,-1);  

			\coordinate (a2) at (-0.2,1.5);
			\coordinate (a3) at (2.8,1.5);

		\end{scope}

		\begin{scope}[xshift=280, yshift=0]
			\draw[lightgray,dashed] (0,0) -- ({deformRx(2,0)},{deformRy(2,0)}) -- ({deformRx(2,2)},{deformRy(2,2)}) -- ({deformRx(0,2)},{deformRy(0,2)}) -- (0,0);
	
	    		\OmegaSetDeformation{deformPRx}{deformPRy}
			\OmegaDraw
	  		\draw[darkred] (0,0) -- (0,2);
%			\draw[darkred] (0,1) arc  (90:90-atan(tanh(2*\a)):1) node[pos=0.35,below] {$\scriptsize\vartheta_l$};
			\draw[darkred] (0,2) -- ({2*tanh(2*\a)},2) node[pos=0.5,above] {$\gamma$};
			\draw[-|,dashed,darkgreen] (0,0) -- (2,2);
			\draw[|-|,dashed,darkgreen] (-1,1) -- (1,-1);  
			\draw[->,darkgreen] (0,0) -- ({deformPx(2,2)},{deformPy(2,2)});
			\draw[>-<,darkgreen]  ({deformPx(-1,1)},{deformPy(-1,1)}) -- ({deformPx(1,-1)},{deformPy(1,-1)});

			\coordinate (b4) at (-0.2,1.5);
			\coordinate (a4) at (-0.2,0.5);

		\end{scope}
		\draw[->,thick] (a1) to[out=-30,in=180] node[pos=0.5, above] {\large $R$} (a2) ;
		\draw[->,thick] (a3) to[out=0,in=210] node[pos=0.5, above] {\large $V_\alpha$} (a4);
		\draw[->,thick] (b1) to[out=30,in=180] node[pos=0.6, below,yshift=-0.3cm] {\large $\diag(a,b,c)$} (b2);
		\draw[->,thick] (b3) to[out=0,in=150] node[pos=0.5, below] {\large $F_\gamma$} (b4);
	
	\end{scope}


%\draw[->,thick] (-2.4,1.5) .. controls (-0.6,2.2) and (0.6,2.2) ..  (2.4,1.5) node[pos=0.5, above] {\large $F$};
\end{scope}

==> tikz/tikz_PolarDecompositionFiniteSimpleShear2.tex <==
\input{tikz/deformationLibrary.tex}

\OmegaSetDefaults
\OmegaSetGridSize{.4}{.4}
\OmegaSetOutlineSampleCount{5}
\OmegaSetGridSampleCount{5}
\OmegaSetOutlineStyle{thick, color=black}
\OmegaSetShadingStyle{left color = lightgray, right color = black, opacity = .0}
\OmegaSetGridStyle{help lines}
\OmegaSetOutlineToRectangle{0}{0}{2}{2}
%\OmegaSetOutlineToUnitCircle

\OmegaSetDeformationToId
\OmegaSetSharpOutline
%\OmegaSetSmoothOutline
%\OmegaDraw

\definecolor{darkgreen}{rgb}{0.15,0.5,0.15}
\definecolor{darkred}{rgb}{1,0.15,0.15}


\def\a{0.4}
\begin{scope}[declare function={
        deformPx(\x,\y)=cosh(\a)*\x+sinh(\a)*\y;
        deformPy(\x,\y)=sinh(\a)*\x+cosh(\a)*\y;
        deformRx(\x,\y)=(cosh(\a)*\x+sinh(\a)*\y)/sqrt(cosh(2*\a));
        deformRy(\x,\y)=(-sinh(\a)*\x+cosh(\a)*\y)/sqrt(cosh(2*\a));
		deformPRx(\x,\y)=deformPx(deformRx(\x,\y),deformRy(\x,\y));
		deformPRy(\x,\y)=deformPy(deformRx(\x,\y),deformRy(\x,\y));
		deformRPx(\x,\y)=deformRx(deformPx(\x,\y),deformPy(\x,\y));
		deformRPy(\x,\y)=deformRy(deformPx(\x,\y),deformPy(\x,\y));
		deformA(\x,\y)=\x+tanh(2*\a)*\y;
		deformB(\x,\y)=\y;
 	}]

	\begin{scope}[xshift=0, yshift=0]

		\begin{scope}[xshift=0, yshift=0]
			\OmegaDraw
			\draw[-|,dashed,darkgreen] (0,0) -- (2,2);
			\draw[|-|,dashed,darkgreen] (-1,1) -- (1,-1);  
			\coordinate (b1) at (2.3,1.5);
			\coordinate (a1) at (2.3,0.5);
		\end{scope}
		
		\begin{scope}[xshift=140, yshift=50]
		\draw[lightgray,dashed] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	    		\OmegaSetDeformation{deformA}{deformB}
			\OmegaDraw
			\coordinate (b2) at (-0.2,0.5);
			\coordinate (b3) at (2.3,0.5);

		\end{scope}

		\begin{scope}[xshift=140, yshift=-50]
			\draw[lightgray,dashed] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);

			\OmegaSetDeformation{deformPx}{deformPy}
			\OmegaDraw
			%\draw[<->,thick] (0,0) -- ({deformPx(2,2)},{deformPy(2,2)});
			%\draw[>-<,thick]  ({deformPx(0,2)},{deformPy(0,2)}) -- ({deformPx(2,0)},{deformPy(2,0)});
			\draw[-|,dashed,darkgreen] (0,0) -- (2,2);
			\draw[|-|,dashed,darkgreen] (-1,1) -- (1,-1);  
			\draw[->,darkgreen] (0,0) -- ({deformPx(2,2)},{deformPy(2,2)});
			\draw[>-<,darkgreen]  ({deformPx(-1,1)},{deformPy(-1,1)}) -- ({deformPx(1,-1)},{deformPy(1,-1)});

			%  \draw[blue,dashed] (0,0) -- (0,2);
			%\draw[blue,dashed] (0,1) arc (90:90-atan(tanh(\a)):1);
			\draw[blue,dashed] ({cos(atan(tanh(\a)))}, {sin(atan(tanh(\a)))}) arc (atan(tanh(\a)):0:1);
			\draw[blue,dashed] (0.9,0) -- (1.1,0);

			\coordinate (a2) at (-0.2,1.5);
			\coordinate (a3) at (2.8,1.5);
		\end{scope}

		\begin{scope}[xshift=280, yshift=0]
			\draw[lightgray,dashed] (0,0) -- ({deformPx(2,0)},{deformPy(2,0)}) -- ({deformPx(2,2)},{deformPy(2,2)}) -- ({deformPx(0,2)},{deformPy(0,2)}) -- (0,0);

			\OmegaSetDeformation{deformRPx}{deformRPy}
			\OmegaDraw
			\draw[darkred] (0,0) -- (0,2);
			\draw[darkred] (0,2) -- ({2*sinh(2*\a)},2) node[pos=0.4,above] {$\gamma$} -- ({deformRPx(0,2)},{deformRPy(0,2)});

%			\draw[darkred] (0,1) arc (90:90-atan(sinh(2*\a)):1)  node[pos=0.4,below] {$\scriptsize\vartheta_r$};
			\draw[blue,thick,->] ({cos(atan(tanh(\a)))}, {sin(atan(tanh(\a)))}) arc (atan(tanh(\a)):0:1);
			\draw[blue,thick] ({0.9*cos(atan(tanh(\a)))}, {0.9*sin(atan(tanh(\a)))}) -- ({1.1*cos(atan(tanh(\a)))}, {1.1*sin(atan(tanh(\a)))});


			\coordinate (b4) at (-0.2,1.5);
			\coordinate (a4) at (-0.2,0.5);

		\end{scope}
		\draw[->,thick] (a1) to[out=-30,in=180] node[pos=0.5, above] {\large $U_\alpha$} (a2) ;
		\draw[->,thick] (a3) to[out=0,in=210] node[pos=0.5, above] {\large $R$} (a4);
		\draw[->,thick] (b1) to[out=30,in=180] node[pos=0.5, below] {\large $F_\gamma$} (b2);
		\draw[->,thick] (b3) to[out=0,in=150] node[pos=0.4, below,yshift=-0.3cm] {\large $\diag(a,b,c)$} (b4);

	\end{scope}


%\draw[->,thick] (-2.4,1.5) .. controls (-0.6,2.2) and (0.6,2.2) ..  (2.4,1.5) node[pos=0.5, above] {\large $F$};
\end{scope}

==> tikz/tikz_leftFiniteSimpleShearDeformation.tex <==
\begin{scope}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0.5cm,0.5cm)},
                    scale = 1]
% style of faces
\definecolor{lightgray2}{rgb}{0.95,0.95,0.95}
\tikzset{facestyle/.style={fill=lightgray2,draw=black,thick,line join=round,opacity=0.65}}
% face "back" 
\def\a{0.7}
\def\shift{4.5}

\begin{scope}[canvas is xy plane at z=0]
  \coordinate (a1) at (0,0);
  \coordinate (a2) at (2,0);
  \coordinate (a3) at (2,2);
  \coordinate (a4) at (0,2);

  \coordinate (a5) at ({\shift+0},{0});
  \coordinate (a6) at ({\shift+2/sqrt(cosh(\a))},{0});
  \coordinate (a7) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2/sqrt(cosh(\a))},{2*sqrt(cosh(\a))});
  \coordinate (a8) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))},{2*sqrt(cosh(\a))});

  \coordinate (ag) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2/sqrt(cosh(\a))},{0});
  \coordinate (ah) at ({\shift},{2*sqrt(cosh(\a))});
  
  \coordinate (ab) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2/sqrt(cosh(\a))},{2});

\end{scope}
\begin{scope}[canvas is xy plane at z=2]
  \coordinate (b1) at (0,0);
  \coordinate (b2) at (2,0);
  \coordinate (b3) at (2,2);
  \coordinate (b4) at (0,2);

  \coordinate (b5) at ({\shift+0},{0});
  \coordinate (b6) at ({\shift+2/sqrt(cosh(\a))},{0});
  \coordinate (b7) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2/sqrt(cosh(\a))},{2*sqrt(cosh(\a))});
  \coordinate (b8) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))},{2*sqrt(cosh(\a))});
\end{scope}

\begin{scope}[canvas is xy plane at z=1]
  \coordinate (c1) at (1.5,2.4);
  \coordinate (c2) at (4,3.5);
  \coordinate (c3) at ({\shift-0.1+2*sinh(\a)/sqrt(cosh(\a))+1/sqrt(cosh(\a))},{0.2+2*sqrt(cosh(\a))});
\end{scope}

\path[facestyle] (b1) -- (b2) -- (b3) -- (b4) -- (b1);%hinten
\path[facestyle] (a1) -- (a2) -- (b2) -- (b1) -- (a1);%unten
\path[facestyle] (a1) -- (b1) -- (b4) -- (a4) -- (a1);%links
\path[facestyle] (a4) -- (a3) -- (b3) -- (b4) -- (a4) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a2) -- (b2) -- (b3) -- (a3) -- (a2);%rechts
\path[facestyle] (a1) -- (a2)  node[pos=0.5, below] {1} -- (a3) -- (a4) -- (a1) node[pos=0.5, left] {1} ;%vorne

\path[facestyle] (b5) -- (b6) -- (b7) -- (b8) -- (b5);%hinten
\path[facestyle] (a5) -- (a6) -- (b6) -- (b5) -- (a5);%unten
\path[facestyle] (a5) -- (b5) -- (b8) -- (a8) -- (a5);%links
\path[facestyle] (a8) -- (a7) -- (b7) -- (b8) -- (a8) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a6) -- (b6) -- (b7) -- (a7) -- (a6);%rechts
\path[facestyle] (a5) -- (a6) node[pos=0.5, below]{\tiny$\frac{1}{\sqrt{\cosh (2\alpha)}}$} -- (a7) -- (a8) -- (a5);%vorne

\path[draw=black] (a6) -- (a7) -- (ag) node[pos=0.51, right=-0.3em] {\tiny$\left.\begin{matrix}\\[8.7em]\end{matrix}\right\}\sqrt{\cosh(2\alpha)}$} -- (a6) node[pos=0.49,below=-0.2em] {\tiny$\underbrace{\hspace{5.5em}}_\frac{\sinh(2\alpha)}{\sqrt{\cosh(2\alpha)}}$};

\path[draw=black] (a5) -- (ah);
\draw[->,thick] (c1) .. controls (c2) .. (c3) node[pos=0.5, above] {\large $F_\alpha=V_\alpha\.R$};
\path[draw=black,dashed] (a3) -- (ab);

%\draw (a5) pic{carc=-30:30:2em} ;
\draw (a5) ++(90:1.2) arc (90:{90-atan(tanh(\a))}:1.2) node[left=0.0em]{$\overset{\phantom b}{\vartheta^\star}$};
\end{scope}


==> tikz/tikz_pureShearStretch.tex <==
\begin{scope}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0.5cm,0.5cm)},
                    scale = 1]
% style of faces
\definecolor{lightgray2}{rgb}{0.95,0.95,0.95}
\tikzset{facestyle/.style={fill=lightgray2,draw=black,thick,line join=round,opacity=0.65}}
% face "back" 
\def\a{0.3}

\begin{scope}[canvas is xy plane at z=0]
  \coordinate (a1) at (0,0);
  \coordinate (a2) at (2,0);
  \coordinate (a3) at (2,2);
  \coordinate (a4) at (0,2);

  \coordinate (a5) at ({5+0},{0});
  \coordinate (a6) at ({5+2*cosh(\a)},{2*sinh(\a)});
  \coordinate (a7) at ({5+2*exp(\a)},{2*exp(\a)});
  \coordinate (a8) at ({5+2*sinh(\a)},{2*cosh(\a)});

  \coordinate (ag) at ({5+2*cosh(\a)},{0});
  \coordinate (ah) at ({5},{2*cosh(\a)});

\end{scope}
\begin{scope}[canvas is xy plane at z=2]
  \coordinate (b1) at (0,0);
  \coordinate (b2) at (2,0);
  \coordinate (b3) at (2,2);
  \coordinate (b4) at (0,2);

  \coordinate (b5) at ({5+0},{0});
  \coordinate (b6) at ({5+2*cosh(\a)},{2*sinh(\a)});
  \coordinate (b7) at ({5+2*exp(\a)},{2*exp(\a)});
  \coordinate (b8) at ({5+2*sinh(\a)},{2*cosh(\a)});
\end{scope}

\begin{scope}[canvas is xy plane at z=1]
  \coordinate (c1) at (1.5,2.4);
  \coordinate (c2) at (4,3.5);
  \coordinate (c3) at ({4.9+2*sinh(\a)+cosh(\a)},{0.2+2*cosh(\a)+sinh(\a)});
\end{scope}

\path[facestyle] (b1) -- (b2) -- (b3) -- (b4) -- (b1);%hinten
\path[facestyle] (a1) -- (a2) -- (b2) -- (b1) -- (a1);%unten
\path[facestyle] (a1) -- (b1) -- (b4) -- (a4) -- (a1);%links
\path[facestyle] (a4) -- (a3) -- (b3) -- (b4) -- (a4) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a2) -- (b2) -- (b3) -- (a3) -- (a2);%rechts
\path[facestyle] (a1) -- (a2)  node[pos=0.5, below] {1} -- (a3) -- (a4) -- (a1) node[pos=0.5, left] {1} ;%vorne

\path[facestyle] (b5) -- (b6) -- (b7) -- (b8) -- (b5);%hinten
\path[facestyle] (a5) -- (a6) -- (b6) -- (b5) -- (a5);%unten
\path[facestyle] (a5) -- (b5) -- (b8) -- (a8) -- (a5);%links
\path[facestyle] (a8) -- (a7) -- (b7) -- (b8) -- (a8) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a6) -- (b6) -- (b7) -- (a7) -- (a6);%rechts
\path[facestyle] (a5) -- (a6)  -- (a7) -- (a8) -- (a5);%vorne

\path[draw=black] (a5) -- (ag) node[pos=0.49,below=-0.2em] {\tiny$\underbrace{\hspace{8.6em}}_{\cosh(\alpha)}$} -- (a6) node[pos=0.51, right=-0.3em] {\tiny$\left.\begin{matrix}\\[0.6em]\end{matrix}\right\}\sinh(\alpha)$};
%\path[draw=black] (a6) -- (a7) -- (ag) node[pos=0.51, right=-0.3em] {\tiny$\left.\begin{matrix}\\[8.7em]\end{matrix}\right\}\sqrt{\cosh(2\alpha)}$} -- (a6) node[pos=0.49,below=-0.2em] {\tiny$\underbrace{\hspace{5.5em}}_\frac{\sinh(2\alpha)}{\sqrt{\cosh(2\alpha)}}$};

\draw[->,thick] (c1) .. controls (c2) .. (c3) node[pos=0.5, above] {\large $V_\alpha$};

\path[draw=black] (a5) -- (ah);
%\draw (a5) pic{carc=-30:30:2em} ;
\draw (a5) ++(90:1.2) arc (90:{90-atan(tanh(\a))}:1.2) node[left=-0.1em]{$\overset{\phantom b}{\vartheta}$};
\end{scope}


==> tikz/tikz_pureShearStretchLinearFinite.tex <==
\input{tikz/deformationLibrary.tex}

\OmegaSetDefaults
\OmegaSetGridSize{.4}{.4}
\OmegaSetOutlineSampleCount{5}
\OmegaSetGridSampleCount{5}
\OmegaSetOutlineStyle{thick, color=black}
\OmegaSetShadingStyle{left color = lightgray, right color = black, opacity = .0}
\OmegaSetGridStyle{help lines}
\OmegaSetOutlineToRectangle{0}{0}{2}{2}
%\OmegaSetOutlineToUnitCircle

\OmegaSetDeformationToId
\OmegaSetSharpOutline
%\OmegaSetSmoothOutline
%\OmegaDraw

\definecolor{darkred}{rgb}{1,0.15,0.15}
\definecolor{darkgreen}{rgb}{0.15,0.5,0.15}
\definecolor{darkblue}{rgb}{0.15,0.15,0.5}

\definecolor{gray1}{rgb}{0.2,0.2,0.2}
\definecolor{gray2}{rgb}{0.4,0.4,0.4}
\definecolor{gray3}{rgb}{0.6,0.6,0.6}
\definecolor{gray4}{rgb}{0.7,0.7,0.7}

%\def\a{0.4}
\def\gammer{2*sin(atan(tanh(\a))}

\begin{scope}[declare function={
        deformPx(\x,\y)=cosh(\a)*\x+sinh(\a)*\y;
        deformPy(\x,\y)=sinh(\a)*\x+cosh(\a)*\y;
		deformEpsx(\x,\y)=\x+\gammer/2*\y;
		deformEpsy(\x,\y)=\y+\gammer/2*\x;
 	}]



\begin{scope}[xshift=0, yshift=0]


\begin{scope}[xshift=0, yshift=0]
	\draw[darkblue]  (0,3.7) node {infinitesimal pure shear stretch $\eps_\gamma$};
	\draw[lightgray,dashed] (0,0) -- (4,4);
	\draw[dashed] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	\def\a{0.2}	
	\draw[gray1] (0,0) -- ({deformEpsx(2,0)},{deformEpsy(2,0)}) -- ({deformEpsx(2,2)},{deformEpsy(2,2)}) --({deformEpsx(0,2)},{deformEpsy(0,2)}) -- (0,0);
	\def\a{0.44}	
	\draw[gray2] (0,0) -- ({deformEpsx(2,0)},{deformEpsy(2,0)}) -- ({deformEpsx(2,2)},{deformEpsy(2,2)}) --({deformEpsx(0,2)},{deformEpsy(0,2)}) -- (0,0);
	\def\a{1.4}	
	\draw[gray3] (0,0) -- ({deformEpsx(2,0)},{deformEpsy(2,0)}) -- ({deformEpsx(2,2)},{deformEpsy(2,2)}) --({deformEpsx(0,2)},{deformEpsy(0,2)}) -- (0,0);

%    \OmegaSetDeformation{deformPx}{deformPy}
%	\OmegaDraw
\end{scope}

\begin{scope}[xshift=140, yshift=0]
	\draw[darkblue]  (0.9,3.7) node {finite pure shear stretch $V_\alpha$};
	\draw[lightgray,dashed] (0,0) -- (4.7,4.7);
	\draw[dashed] (0,0) -- (2,0) -- (2,2) -- (0,2) -- (0,0);
	\def\a{0.2}	
	\draw[gray1] (0,0) -- ({deformPx(2,0)},{deformPy(2,0)}) -- ({deformPx(2,2)},{deformPy(2,2)}) --({deformPx(0,2)},{deformPy(0,2)}) -- (0,0);
	\def\a{0.4}	
	\draw[gray2] (0,0) -- ({deformPx(2,0)},{deformPy(2,0)}) -- ({deformPx(2,2)},{deformPy(2,2)}) --({deformPx(0,2)},{deformPy(0,2)}) -- (0,0);
	\def\a{0.8}	
	\draw[gray3] (0,0) -- ({deformPx(2,0)},{deformPy(2,0)}) -- ({deformPx(2,2)},{deformPy(2,2)}) --({deformPx(0,2)},{deformPy(0,2)}) -- (0,0);

%    \OmegaSetDeformation{deformPx}{deformPy}
%	\OmegaDraw
\end{scope}

\end{scope}


\draw[->,thick] (2.3,1) to[out=30,in=150] node[pos=0.5, above] {\large $\exp$} (4.8,1);
\end{scope}

==> tikz/tikz_rightFiniteSimpleShearDeformation.tex <==
\begin{scope}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0.5cm,0.5cm)},
                    scale = 1]
% style of faces
\definecolor{lightgray2}{rgb}{0.95,0.95,0.95}
\tikzset{facestyle/.style={fill=lightgray2,draw=black,thick,line join=round,opacity=0.65}}
% face "back" 
\def\a{0.7}
\def\shift{4.5}

\begin{scope}[canvas is xy plane at z=0]
  \coordinate (a1) at (0,0);
  \coordinate (a2) at (2,0);
  \coordinate (a3) at (2,2);
  \coordinate (a4) at (0,2);

  \coordinate (a5) at ({\shift+0},{0});
  \coordinate (a6) at ({\shift+2*sqrt(cosh(\a))},{0});
  \coordinate (a7) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2*sqrt(cosh(\a))},{2/sqrt(cosh(\a))});
  \coordinate (a8) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))},{2/sqrt(cosh(\a))});

  \coordinate (ag) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2*sqrt(cosh(\a))},{0});
  \coordinate (ah) at ({\shift},{2/sqrt(cosh(\a))});
  
  \coordinate (ab) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2*sqrt(cosh(\a))},{2});

\end{scope}
\begin{scope}[canvas is xy plane at z=2]
  \coordinate (b1) at (0,0);
  \coordinate (b2) at (2,0);
  \coordinate (b3) at (2,2);
  \coordinate (b4) at (0,2);

  \coordinate (b5) at ({\shift+0},{0});
  \coordinate (b6) at  ({\shift+2*sqrt(cosh(\a))},{0});
  \coordinate (b7) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+2*sqrt(cosh(\a))},{2/sqrt(cosh(\a))});
  \coordinate (b8) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))},{2/sqrt(cosh(\a))});
\end{scope}

\begin{scope}[canvas is xy plane at z=1]
  \coordinate (c1) at (1.5,2.4);
  \coordinate (c2) at (4,3.5);
  \coordinate (c3) at ({\shift+2*sinh(\a)/sqrt(cosh(\a))+1/sqrt(cosh(\a))},{0.2+2/sqrt(cosh(\a))});
\end{scope}

\path[facestyle] (b1) -- (b2) -- (b3) -- (b4) -- (b1);%hinten
\path[facestyle] (a1) -- (a2) -- (b2) -- (b1) -- (a1);%unten
\path[facestyle] (a1) -- (b1) -- (b4) -- (a4) -- (a1);%links
\path[facestyle] (a4) -- (a3) -- (b3) -- (b4) -- (a4) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a2) -- (b2) -- (b3) -- (a3) -- (a2);%rechts
\path[facestyle] (a1) -- (a2)  node[pos=0.5, below] {1} -- (a3) -- (a4) -- (a1) node[pos=0.5, left] {1} ;%vorne

\path[facestyle] (b5) -- (b6) -- (b7) -- (b8) -- (b5);%hinten
\path[facestyle] (a5) -- (a6) -- (b6) -- (b5) -- (a5);%unten
\path[facestyle] (a5) -- (b5) -- (b8) -- (a8) -- (a5);%links
\path[facestyle] (a8) -- (a7) -- (b7) -- (b8) -- (a8) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a6) -- (b6) -- (b7) -- (a7) -- (a6);%rechts
\path[facestyle] (a5) -- (a6) node[pos=0.5, below]{\tiny$\sqrt{\cosh (2\alpha)}$} -- (a7) -- (a8) -- (a5);%vorne

\path[draw=black] (a6) -- (a7) -- (ag) node[pos=0.51, right=-0.3em] {\tiny$\left.\begin{matrix}\\[7.3em]\end{matrix}\right\}\frac 1{\sqrt{\cosh(2\alpha)}}$} -- (a6) node[pos=0.49,below=-0.2em] {\tiny$\underbrace{\hspace{5.5em}}_\frac{\sinh(2\alpha)}{\sqrt{\cosh(2\alpha)}}$};

\path[draw=black] (a5) -- (ah);
\draw[->,thick] (c1) .. controls (c2) .. (c3) node[pos=0.5, above] {\large $F_\alpha=R\.V_\alpha$};
\path[draw=black,dashed] (a3) -- (ab);

%\draw (a5) pic{carc=-30:30:2em} ;
%\draw (a5) ++(90:1.2) arc (90:{90-atan(tanh(\a))}:1.2) node[left=0.2em]{$\overset{}{\vartheta}$};
\draw (a5) ++(90:1.2) arc (90:{90-atan(tanh(\a))}:1.4) node[,left=0.2em]{$\overset{\phantom b}{2\vartheta}$};

\end{scope}


==> tikz/tikz_shear.tex <==
\begin{scope}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0.5cm,0.5cm)},
                    scale = 1]
% style of faces
\definecolor{lightgray2}{rgb}{0.95,0.95,0.95}
\definecolor{lightred}{rgb}{0.9,0.8,0.8}
\definecolor{darkred}{rgb}{0.5,0,0}
\definecolor{lightgreen}{rgb}{0.8,0.9,0.8}
\definecolor{lightgreen2}{rgb}{0.65,0.8,0.65}
\definecolor{darkgreen}{rgb}{0,0.5,0}
\tikzset{facestylered/.style={fill=lightred,draw=black,thick,line join=round,opacity=0.65}}
\tikzset{facestylegreen/.style={fill=lightgreen,draw=black,thick,line join=round,opacity=0.65}}
\tikzset{facestylegreen2/.style={fill=lightgreen2,draw=black,thick,line join=round,opacity=0.65}}
\tikzset{facestyle/.style={fill=lightgray2,draw=black,thick,line join=round,opacity=0.65}}
\tikzset{facestylemini/.style={draw=black,thick,line join=round,opacity=0.65}}
% face "back" 


\def\tiefe{5.2}
\def\breite{8}
\def\hoehe{0.9}
\def\pfeilbreite{0.3}

\begin{scope}[canvas is xy plane at z=0]
  \coordinate (a1) at (0,0);
  \coordinate (a2) at ({\breite},0);
  \coordinate (a3) at ({\breite},{\hoehe});
  \coordinate (a4) at (0,{\hoehe});
\end{scope}

\begin{scope}[canvas is xy plane at z={\tiefe}]
  \coordinate (a5) at (0,0);
  \coordinate (a6) at ({\breite},0);
  \coordinate (a7) at ({\breite},{\hoehe});
  \coordinate (a8) at (0,{\hoehe});
\end{scope}

\begin{scope}[canvas is xy plane at z={\tiefe/2-\hoehe/2}]
  \coordinate (t1) at ({\breite/2-\breite/20},{0});
  \coordinate (t2) at ({\breite/2-\breite/20+\hoehe},{0});
  \coordinate (t3) at ({\breite/2-\breite/20+\hoehe},{\hoehe});
  \coordinate (t4) at ({\breite/2-\breite/20},{\hoehe});
\end{scope}

\begin{scope}[canvas is xy plane at z={\tiefe/2+\hoehe/2}]
  \coordinate (t5) at ({\breite/2-\breite/20},{0});
  \coordinate (t6) at ({\breite/2-\breite/20+\hoehe},{0});
  \coordinate (t7) at ({\breite/2-\breite/20+\hoehe},{\hoehe});
  \coordinate (t8) at ({\breite/2-\breite/20},{\hoehe});
\end{scope}

\path[facestyle] (a5) -- (a6) -- (a7) -- (a8) -- (a5);%hinten
\path[facestylegreen] (a1) -- (a2) -- (a6) -- (a5) -- (a1);%unten
\path[facestyle] (a1) -- (a5) -- (a8) -- (a4) -- (a1);%links

\path[facestylemini,dotted] (t5) -- (t6) -- (t7) -- (t8) -- (t5);%hinten
\path[facestylegreen2,dotted] (t1) -- (t2) -- (t6) -- (t5) -- (t1);%unten
\path[facestylemini,dotted] (t1) -- (t5) -- (t8) -- (t4) -- (t1);%links
\path[facestylemini,dotted] (t2) -- (t6) -- (t7) -- (t3) -- (t2);%rechts
\path[facestylemini,dotted] (t1) -- (t2)  -- (t3) -- (t4) -- (t1);%vorne

\foreach \y in {1,2,3} {
	\begin{scope}[canvas is xy plane at z={\tiefe/4*\y}]
		\foreach \x in {1,2,3,4,5}  {
%			\draw[->,thick,darkred] ({\breite/5*\x-\breite/10},{\hoehe}) -- ({\breite/5*\x-\breite/10+\pfeilbreite},{\hoehe});
			\draw[->,thick,darkgreen] ({\breite/5*\x-\breite/10},0) -- ({\breite/5*\x-\breite/10-\pfeilbreite},0);
		}		
	\end{scope}
}

\begin{scope}[canvas is xy plane at z={\tiefe/2}]
%	\draw[->,thick,darkred]  ({\breite/2-0.55},{\hoehe+1.6}) -- ({\breite/2+0.65},{\hoehe+1.6}) node[pos=0.5,above] {~};
%	\draw[->,thick,darkgreen]  ({\breite/2+0.65},{-1.7}) -- ({\breite/2-0.55},{-1.7})  node[pos=0.5,below] {~};
\end{scope}

\begin{scope}[canvas is xy plane at z={\tiefe}]
	\draw[->,thick,darkred]  ({\breite/2-0.8},{\hoehe/2+\hoehe*1.1}) -- ({\breite/2+0.5},{\hoehe/2+\hoehe*1.1}) node[pos=0.5,above] {upper shear force};
\end{scope}

\begin{scope}[canvas is xy plane at z={0}]
	\draw[->,thick,darkgreen]  ({\breite/2+0.5},{\hoehe/2-\hoehe*1.1}) -- ({\breite/2-0.8},{\hoehe/2-\hoehe*1.1}) node[pos=0.5,below] {lower shear force};
\end{scope}


\path[facestylered] (a4) -- (a3) -- (a7) -- (a8) -- (a4);%oben
\path[facestyle] (a2) -- (a6) -- (a7) -- (a3) -- (a2);%rechts
\path[facestyle] (a1) -- (a2)  -- (a3) -- (a4) -- (a1);%vorne

\path[facestylered,dotted] (t4) -- (t3) -- (t7) -- (t8) -- (t4);%oben

\foreach \y in {1,2,3} {
	\begin{scope}[canvas is xy plane at z={\tiefe/4*\y}]
		\foreach \x in {1,2,3,4,5}  {
			\draw[->,thick,darkred] ({\breite/5*\x-\breite/10},{\hoehe}) -- ({\breite/5*\x-\breite/10+\pfeilbreite},{\hoehe});
%			\draw[->,thick,darkgreen] ({\breite/5*\x-\breite/10},0) -- ({\breite/5*\x-\breite/10-\pfeilbreite},0);
		}		
	\end{scope}

}

\def\eins{1.5}
\def\dist{3}

\begin{scope}[canvas is xy plane at z={0+\tiefe*0.2}]
  \coordinate (e0) at ({\breite+\dist},{0});
  \coordinate (e1) at ({\breite+\dist+\eins*1.4},{0});
  \coordinate (e2) at ({\breite+\dist},{\eins*1.4});
  \coordinate (f1) at ({\breite+\dist+\eins},{0});
  \coordinate (f2) at ({\breite+\dist},{\eins});
  \coordinate (f4) at ({\breite+\dist+\eins},{\eins});
\end{scope}

\begin{scope}[canvas is xy plane at z={1.5*\eins+\tiefe*0.2}]
  \coordinate (e3) at ({\breite+\dist},{0});
\end{scope}

\begin{scope}[canvas is xy plane at z={\eins+\tiefe*0.2}]
  \coordinate (f3) at ({\breite+\dist},{0});
  \coordinate (f5) at ({\breite+\dist+\eins},{0});
  \coordinate (f6) at ({\breite+\dist},{\eins});
  \coordinate (f7) at ({\breite+\dist+\eins},{\eins});
\end{scope}

\begin{scope}[canvas is xy plane at z={\eins*0.5+\tiefe*0.2}]
  \coordinate (p11) at ({\breite+\dist+\eins*0.7},{0});
  \coordinate (p12) at ({\breite+\dist+\eins*0.3},{0});
  \coordinate (p21) at ({\breite+\dist+\eins*0.3},{\eins});
  \coordinate (p22) at ({\breite+\dist+\eins*0.7},{\eins});
  \coordinate (p31) at ({\breite+\dist},{\eins*0.7});
  \coordinate (p32) at ({\breite+\dist},{\eins*0.3});
  \coordinate (p41) at ({\breite+\dist+\eins},{\eins*0.3});
  \coordinate (p42) at ({\breite+\dist+\eins},{\eins*0.7});
\end{scope}

\begin{scope}[canvas is xy plane at z={2.5*\eins+\tiefe*0.2}]
  \coordinate (g0) at ({\breite+\dist},{0});
  \coordinate (g1) at ({\breite+\dist+\eins},{0});
  \coordinate (g2) at ({\breite+\dist},{\eins});
  \coordinate (g3) at ({\breite+\dist+\eins},{\eins});
\end{scope}

\begin{scope}[canvas is xy plane at z={\tiefe*0.2-\eins*1.5}]
  \coordinate (h0) at ({\breite+\dist},{0});
  \coordinate (h1) at ({\breite+\dist+\eins},{0});
  \coordinate (h2) at ({\breite+\dist},{\eins});
  \coordinate (h3) at ({\breite+\dist+\eins},{\eins});
\end{scope}

\path[facestyle] (g0) -- (g1)  -- (g3) -- (g2) -- (g0);%hinten
\draw[thick,dashed] (g0)--(h0);
\draw[thick,dashed] (g1)--(h1);
\draw[thick,dashed] (g2)--(h2);
\draw[thick,dashed] (g3)--(h3);

\path[facestyle] (f3) -- (f5)  -- (f7) -- (f6) -- (f3);%hinten
\path[facestylegreen2] (f3) -- (f5)  -- (f1) -- (e0) -- (f3);%unten
\draw[->,very thick,darkgreen] (p11) -- (p12);
\path[facestyle] (f3) -- (e0)  -- (f2) -- (f6) -- (f3);%links
\draw[->,very thick] (p31) -- (p32);
\path[facestylered] (f2) -- (f4)  -- (f7) -- (f6) -- (f2);%oben
\draw[->,very thick,darkred] (p21) -- (p22);
\path[facestyle] (f1) -- (f4)  -- (f7) -- (f5) -- (f1);%rechts
\draw[->,very thick] (p41) -- (p42);
\path[facestyle] (e0) -- (f1)  -- (f4) -- (f2) -- (e0);%vorne

\path[facestyle] (h0) -- (h1)  -- (h3) -- (h2) -- (h0);%vorne



\draw[->,thick] (e0) -- (e1) node[pos=0.8,below] {$e_1$};
\draw[->,thick] (e0) -- (e2) node[pos=0.8,left] {$e_2$};
\draw[->,thick] (e0) -- (e3) node[pos=0.9, above right] {$e_3$};
%\draw[->,thick] (c1) .. controls (c2) .. (c3) node[pos=0.5, above] {\large $F$};


\end{scope}


==> tikz/tikz_shearTabular.tex <==
%\begin{scope}[scale=2.2]
\begin{scope}

	\definecolor{darkred}{rgb}{1,0.15,0.15}
	\definecolor{darkgreen}{rgb}{0.15,0.5,0.15}
	\definecolor{darkblue}{rgb}{0.15,0.15,0.5}

	%\tikzstyle arrowstyle=[scale=27]
	%%  draw axes
	%\draw[color=black, very thin, -latex] (-1.1,0) -- (1.2,0) node[below] {$\textrm{Re}$};
	%\draw[color=black, very thin, -latex] (0,-1.1) -- (0,1.25) node[below right] {$\textrm{Im}$};
	\tikzset{facestyle/.style={fill=lightgray,draw=black,thick,line join=round}}

	\begin{scope}[xshift=0, yshift=0]
  
		\draw[darkblue]  (0,1.5) node {\begin{tabular}{c}infinitesimal \\ pure shear stress\end{tabular}};
		\draw  (0,0) node {$\matr{0 & s & 0 \\[.5em] s & 0 & 0 \\[.5em] 0 & 0 & 0}$};
		\draw  (0,-1.2) node {$\sigma$};
		\draw[darkblue]  (9,1.5) node {infinitesimal pure shear strain};
		\draw  (9,0) node {$\matr{ 0 & \frac \gamma 2 & 0 \\[.5em] \frac \gamma 2 & 0 & 0 \\[.5em] 0 & 0 & 0}$};
		\draw  (9,-1.2) node {$\eps_\gamma$};		
		\draw[darkblue]  (15,1.5) node {linear simple shear deformation};
		\draw  (15,0) node {$\matr{1 & \gamma & 0 \\[.5em] 0 & 1 & 0 \\[.5em] 0 & 0 & 1} $};
		\draw  (15,-1.2) node {$F_\gamma$};

		\draw[thick,->] (1.2,0) -- (7.7,0);
		\draw[thick,->] (10.3,0) -- (13.7,0);
	\end{scope}

	\begin{scope}[xshift=0, yshift=-105]
  
		\draw[darkblue]  (0,1.5) node {pure shear stress};
		\draw  (0,0) node {$\matr{0 & s & 0 \\[.5em] s & 0 & 0 \\[.5em] 0 & 0 & 0}$};
		\draw  (0,-1.2) node {$\sigma$};
		\draw  (4,0) node {$\matr{ \frac 1{\lambda_1 + \lambda_2} & \frac 1{\lambda_1 - \lambda_2} & 0 \\[.5em] \frac 1{\lambda_1 - \lambda_2} & \frac 1{\lambda_1 + \lambda_2} & 0 \\[.5em] 0 & 0 & \lambda_3}$};
		\draw  (4,-1.2) node {$V$};
		\draw[darkblue]  (9,1.5) node {finite pure shear stretch};
		\draw  (9,0) node {$\matr{\cosh(\alpha) & \sinh(\alpha) & 0 \\[.5em] \sinh(\alpha) & \cosh(\alpha) & 0 \\[.5em] 0 & 0 & 1}$};
		\draw  (9,-1.2) node {$V_\alpha$};
		\draw[darkblue]  (15,1.5) node {left finite simple shear deformation};
		\draw  (15,0) node {$\begin{pmatrix} \frac 1{\sqrt{\cosh(2\alpha)}} & \frac{\sinh(2\alpha)}{\sqrt{\cosh(2\alpha)}} & 0 \\[.5em] 0 & \sqrt{\cosh(2\alpha)} & 0 \\[.5em] 0 & 0 & 1 \end{pmatrix}$};
		\draw  (15,-1.2) node {$F_\alpha$};
	
		\draw[thick,->] (1.2,0) -- (2.0,0);
		\draw[darkgreen,thick,->] (5.9,0) -- (6.9,0);
		\draw[darkgreen,thick,->] (11.1,0) -- (12.4,0);

	\end{scope}

		\fill [ fill = darkgreen ,  opacity = .07] (5.7 ,-3.4) rectangle (7.1 ,-7.65) ;
%		\draw[darkgreen]  (6.4,-5.2) node {$\begin{matrix}\det F = 1\\F.e_3=e_3\end{matrix}$};
		\draw[darkgreen]  (6.4,-5.2) node {$\begin{matrix}\det V = 1\,,\\\text{planar}\end{matrix}$};

	\begin{scope}[xshift=0, yshift=-210]
  
		\draw[darkblue]  (0,1.5) node {pure shear stress};
		\draw  (0,0) node {$\matr{0 & s & 0 \\[.5em] s & 0 & 0 \\[.5em] 0 & 0 & 0}$};
		\draw  (0,-1.2) node {$\TBiot, S_2$};
		\draw  (4,0) node {$\matr{ \frac 1{\lambda_1 + \lambda_2} & \frac 1{\lambda_1 - \lambda_2} & 0 \\[.5em] \frac 1{\lambda_1 - \lambda_2} & \frac 1{\lambda_1 + \lambda_2} & 0 \\[.5em] 0 & 0 & \lambda_3}$};
		\draw  (4,-1.2) node {$U$};
		\draw[darkblue]  (9,1.5) node {finite pure shear stretch};
		\draw  (9,0) node {$\matr{\cosh(\alpha) & \sinh(\alpha) & 0 \\[.5em] \sinh(\alpha) & \cosh(\alpha) & 0 \\[.5em] 0 & 0 & 1}$};
		\draw  (9,-1.2) node {$U_\alpha$};
		\draw[darkblue]  (15,1.5) node {right finite simple shear deformation};
		\draw  (15,0) node {$\begin{pmatrix} \sqrt{\cosh(2\alpha)} & \frac{\sinh(2\alpha)}{\sqrt{\cosh(2\alpha)}} & 0 \\[.5em] 0 & \frac 1{\sqrt{\cosh(2\alpha)}} & 0 \\[.5em] 0 & 0 & 1 \end{pmatrix}$};
		\draw  (15,-1.2) node {$F_\alpha$};
		
		\draw[thick,->] (1.2,0) -- (2.0,0);
		\draw[darkgreen,thick,->] (5.9,0) -- (6.9,0);
		\draw[darkgreen,thick,->] (11.1,0) -- (12.4,0);

	\end{scope}
	
		\fill [ fill = darkgreen ,  opacity = .07] (10.9 ,-3.4) rectangle (12.6 ,-7.65) ;
%		\draw[darkgreen]  (6.4,-5.2) node {$\begin{matrix}\det F = 1\\F.e_3=e_3\end{matrix}$};
		\draw[darkgreen]  (11.7,-5.2) node {$\begin{matrix}\text{ground-}\\\text{parallel}\end{matrix}$};

\end{scope}

==> tikz/tikz_simpleShearDeformation.tex <==
\begin{scope}[x  = {(1cm,0cm)},
                    y  = {(0cm,1cm)},
                    z  = {(0.5cm,0.5cm)},
                    scale = 1]
% style of faces
\definecolor{lightgray2}{rgb}{0.95,0.95,0.95}
\tikzset{facestyle/.style={fill=lightgray2,draw=black,thick,line join=round,opacity=0.65}}
% face "back" 

\begin{scope}[canvas is xy plane at z=0]
  \coordinate (a1) at (0,0);
  \coordinate (a2) at (2,0);
  \coordinate (a3) at (2,2);
  \coordinate (a4) at (0,2);

  \coordinate (a5) at (5,0);
  \coordinate (a6) at (7,0);
  \coordinate (a7) at (8,2);
  \coordinate (a8) at (6,2);

  \coordinate (ag) at (8,0);
  \coordinate (ah) at ({5},{2});
  
\end{scope}
\begin{scope}[canvas is xy plane at z=2]
  \coordinate (b1) at (0,0);
  \coordinate (b2) at (2,0);
  \coordinate (b3) at (2,2);
  \coordinate (b4) at (0,2);

  \coordinate (b5) at (5,0);
  \coordinate (b6) at (7,0);
  \coordinate (b7) at (8,2);
  \coordinate (b8) at (6,2);
\end{scope}

\begin{scope}[canvas is xy plane at z=1]
  \coordinate (c1) at (1.5,2.4);
  \coordinate (c2) at (4,3.5);
  \coordinate (c3) at (7,2.4);
\end{scope}

\path[facestyle] (b1) -- (b2) -- (b3) -- (b4) -- (b1);%hinten
\path[facestyle] (a1) -- (a2) -- (b2) -- (b1) -- (a1);%unten
\path[facestyle] (a1) -- (b1) -- (b4) -- (a4) -- (a1);%links
\path[facestyle] (a4) -- (a3) -- (b3) -- (b4) -- (a4) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a2) -- (b2) -- (b3) -- (a3) -- (a2);%rechts
\path[facestyle] (a1) -- (a2)  node[pos=0.5, below] {1} -- (a3) -- (a4) -- (a1) node[pos=0.5, left] {1} ;%vorne

\path[facestyle] (b5) -- (b6) -- (b7) -- (b8) -- (b5);%hinten
\path[facestyle] (a5) -- (a6) -- (b6) -- (b5) -- (a5);%unten
\path[facestyle] (a5) -- (b5) -- (b8) -- (a8) -- (a5);%links
\path[facestyle] (a8) -- (a7) -- (b7) -- (b8) -- (a8) node[pos=0.4, left=0.2em] {1};%oben
\path[facestyle] (a6) -- (b6) -- (b7) -- (a7) -- (a6);%rechts
\path[facestyle] (a5) -- (a6) node[pos=0.5, below]{1} -- (a7) -- (a8) -- (a5);%vorne

\path[draw=black] (a6) -- (a7) -- (ag) node[pos=0.51, right=-0.3em] {$\left.\begin{matrix}\\[4.5em]\end{matrix}\right\}1$} -- (a6) node[pos=0.49,below=-0.2em] {$\underbrace{\hspace{2.7em}}_\gamma$};

\draw[->,thick] (c1) .. controls (c2) .. (c3) node[pos=0.5, above] {\large $F$};

\path[draw=black] (a5) -- (ah);
%\draw (a5) pic{carc=-30:30:2em} ;
%\draw (a5) ++(90:1.2) arc (90:{90-atan(tanh(\a))}:1.2) node[left=-0.1em]{$\overset{\phantom b}{\vartheta}$};
\draw (a5) ++(90:1.2) arc (90:64:1.2) node[,left=0.3em]{$\overset{\phantom b}{\vartheta}$};
\path[draw=black,dashed] (a3) -- (a7);

\end{scope}

